Parameter-Conditioned Sequential Generative Modeling of Fluid Flows

The computational cost associated with simulating fluid flows can make it infeasible to run many simulations across multiple flow conditions. Building upon concepts from generative modeling, we introduce a new method for learning neural network models capable of performing efficient parameterized simulations of fluid flows. Evaluated on their ability to simulate both two-dimensional and three-dimensional fluid flows, trained models are shown to capture local and global properties of the flow fields at a wide array of flow conditions. Furthermore, flow simulations generated by the trained models are shown to be orders of magnitude faster than the corresponding computational fluid dynamics simulations.

==> config.tex <==
\begin{tikzpicture}
% Define points   
	\coordinate (A) at (0,0);
        
    % Draw cylinder and points
    \draw[thick] (A) circle (1);
\draw[-latex] (-1.2,0) arc (180:120:1.2cm) node[near start,left] {\large $\Omega$};
\draw[thick] (0,-8) circle (1);
\draw[-latex] (-1.2,-8) arc (180:240:1.2cm) node[near start,left] {\large $\Omega$};

\draw[<->] (0,-6.75) to (0, -1.25);
\node[draw=none](label)[below left=3.5 and 0 of A]{\Large$3d$};

\draw[->] (-4,-4) to (-2, -4);
\node[draw=none](u)[above left=-0.4 and 2 of label]{\Large$v_\infty$};

\end{tikzpicture}

==> diffs.tex <==
\begin{tikzpicture}
\begin{axis}[xlabel=\large $\Omega$,
    ylabel=\large Norm of Time Derivative,
    xmin=1.1, xmax=2.1,
    ymin=-0,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    }]


    \addplot +[blue, very thick, no markers] 
        table[x=om,y=diff, col sep=comma] {generative/figures/time_diffs.csv};
        

\end{axis}
\end{tikzpicture}

==> diffs_bounds.tex <==
\begin{tikzpicture}
\begin{axis}[xlabel=\large $\Omega$,
    ylabel=\large Norm of Time Derivative,
    xmin=1.1, xmax=2.1,
    ymin=-0,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    }]


    \addplot +[blue, very thick, no markers] 
        table[x=om,y=diff, col sep=comma] {time_diffs.csv};

    \addplot +[black, thick, dashed, no markers] 
        coordinates { (1.1,3) (2.1,3) };

      \addplot +[black, thick, dashed, no markers] 
        coordinates { (1.1,1.5) (2.1,1.5) };
        

\end{axis}
\end{tikzpicture}

==> freq_lift.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size= 4 by 3},height=7cm,width=8cm]
\nextgroupplot[xlabel=\large Reynolds Number,
    ylabel=\large $f_{\max}$,
    xmin=70, xmax=205,
    ymin=0,
    ymax=0.15,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\Large$\Omega\equal0$]

    \addplot +[blue,very thick, no markers] 
        table[x=t,y=om1, col sep=comma] {lift_freq_cfd.csv};

    \addplot +[red,very thick, no markers]
        table[x=t,y=om1, col sep=comma] {lift_freq_gen.csv};

    \legend{CFD, Generated}

\nextgroupplot[xlabel=\large Reynolds Number,
    ylabel=\large $f_{\max}$,
    xmin=70, xmax=205,
    ymin=0,
    ymax=0.15,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\Large$\Omega\equal0.25$,
    xshift=3em]

    \addplot +[blue,very thick, no markers] 
        table[x=t,y=om2, col sep=comma] {lift_freq_cfd.csv};

    \addplot +[red,very thick, no markers]
        table[x=t,y=om2, col sep=comma] {lift_freq_gen.csv};

\nextgroupplot[xlabel=\large Reynolds Number,
    ylabel=\large $f_{\max}$,
    xmin=70, xmax=205,
    ymin=0,
    ymax=0.15,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\Large$\Omega\equal0.5$,
    xshift=3em]

    \addplot +[blue,very thick, no markers] 
        table[x=t,y=om3, col sep=comma] {lift_freq_cfd.csv};

    \addplot +[red,very thick, no markers]
        table[x=t,y=om3, col sep=comma] {lift_freq_gen.csv};

\nextgroupplot[xlabel=\large Reynolds Number,
    ylabel=\large $f_{\max}$,
    xmin=70, xmax=205,
    ymin=0,
    ymax=0.15,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\Large$\Omega\equal0.75$,
    xshift=3em]

    \addplot +[blue,very thick, no markers] 
        table[x=t,y=om4, col sep=comma] {lift_freq_cfd.csv};

    \addplot +[red,very thick, no markers]
        table[x=t,y=om4, col sep=comma] {lift_freq_gen.csv};


\nextgroupplot[xlabel=\large Reynolds Number,
    ylabel=\large $f_{\max}$,
    xmin=70, xmax=205,
    ymin=0,
    ymax=0.15,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\Large$\Omega\equal1$,
    yshift=-4em]

    \addplot +[blue,very thick, no markers] 
        table[x=t,y=om5, col sep=comma] {lift_freq_cfd.csv};

    \addplot +[red,very thick, no markers]
        table[x=t,y=om5, col sep=comma] {lift_freq_gen.csv};

\nextgroupplot[xlabel=\large Reynolds Number,
    ylabel=\large $f_{\max}$,
    xmin=70, xmax=205,
    ymin=0,
    ymax=0.15,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\Large$\Omega\equal1.25$,
    yshift=-4em]

    \addplot +[blue,very thick, no markers] 
        table[x=t,y=om6, col sep=comma] {lift_freq_cfd.csv};

    \addplot +[red,very thick, no markers]
        table[x=t,y=om6, col sep=comma] {lift_freq_gen.csv};

\nextgroupplot[xlabel=\large Reynolds Number,
    ylabel=\large $f_{\max}$,
    xmin=70, xmax=205,
    ymin=0,
    ymax=0.15,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\Large$\Omega\equal1.5$,
    yshift=-4em]

    \addplot +[blue,very thick, no markers] 
        table[x=t,y=om7, col sep=comma] {lift_freq_cfd.csv};

    \addplot +[red,very thick, no markers]
        table[x=t,y=om7, col sep=comma] {lift_freq_gen.csv};


\end{groupplot}
\end{tikzpicture}

==> freq_press.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size= 4 by 3},height=7cm,width=8cm]
\nextgroupplot[xlabel=\large Reynolds Number,
    ylabel=\large $f_{\max}$,
    xmin=70, xmax=205,
    ymin=0,
    ymax=0.25,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    legend pos = south east,
    title=\Large$\Omega\equal0$]

    \addplot +[blue,very thick, no markers] 
        table[x=t,y=om1, col sep=comma] {press_freq_cfd.csv};

    \addplot +[red,very thick, no markers]
        table[x=t,y=om1, col sep=comma] {press_freq_gen.csv};

    \legend{CFD, Generated}

\nextgroupplot[xlabel=\large Reynolds Number,
    ylabel=\large $f_{\max}$,
    xmin=70, xmax=205,
    ymin=0,
    ymax=0.25,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\Large$\Omega\equal0.25$,
    xshift=3em]

    \addplot +[blue,very thick, no markers] 
        table[x=t,y=om2, col sep=comma] {press_freq_cfd.csv};

    \addplot +[red,very thick, no markers]
        table[x=t,y=om2, col sep=comma] {press_freq_gen.csv};

\nextgroupplot[xlabel=\large Reynolds Number,
    ylabel=\large $f_{\max}$,
    xmin=70, xmax=205,
    ymin=0,
    ymax=0.25,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\Large$\Omega\equal0.5$,
    xshift=3em]

    \addplot +[blue,very thick, no markers] 
        table[x=t,y=om3, col sep=comma] {press_freq_cfd.csv};

    \addplot +[red,very thick, no markers]
        table[x=t,y=om3, col sep=comma] {press_freq_gen.csv};

\nextgroupplot[xlabel=\large Reynolds Number,
    ylabel=\large $f_{\max}$,
    xmin=70, xmax=205,
    ymin=0,
    ymax=0.25,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\Large$\Omega\equal0.75$,
    xshift=3em]

    \addplot +[blue,very thick, no markers] 
        table[x=t,y=om4, col sep=comma] {press_freq_cfd.csv};

    \addplot +[red,very thick, no markers]
        table[x=t,y=om4, col sep=comma] {press_freq_gen.csv};


\nextgroupplot[xlabel=\large Reynolds Number,
    ylabel=\large $f_{\max}$,
    xmin=70, xmax=205,
    ymin=0,
    ymax=0.25,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\Large$\Omega\equal1$,
    yshift=-4em]

    \addplot +[blue,very thick, no markers] 
        table[x=t,y=om5, col sep=comma] {press_freq_cfd.csv};

    \addplot +[red,very thick, no markers]
        table[x=t,y=om5, col sep=comma] {press_freq_gen.csv};

\nextgroupplot[xlabel=\large Reynolds Number,
    ylabel=\large $f_{\max}$,
    xmin=70, xmax=205,
    ymin=0,
    ymax=0.25,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\Large$\Omega\equal1.25$,
    yshift=-4em]

    \addplot +[blue,very thick, no markers] 
        table[x=t,y=om6, col sep=comma] {press_freq_cfd.csv};

    \addplot +[red,very thick, no markers]
        table[x=t,y=om6, col sep=comma] {press_freq_gen.csv};

\nextgroupplot[xlabel=\large Reynolds Number,
    ylabel=\large $f_{\max}$,
    xmin=70, xmax=205,
    ymin=0,
    ymax=0.25,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\Large$\Omega\equal1.5$,
    yshift=-4em]

    \addplot +[blue,very thick, no markers] 
        table[x=t,y=om7, col sep=comma] {press_freq_cfd.csv};

    \addplot +[red,very thick, no markers]
        table[x=t,y=om7, col sep=comma] {press_freq_gen.csv};


\end{groupplot}
\end{tikzpicture}

==> freq_rho.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size= 4 by 3},height=7cm,width=8cm]
\nextgroupplot[xlabel=\large Reynolds Number,
    ylabel=\large $f_{\max}$,
    xmin=70, xmax=205,
    ymin=0,
    ymax=0.25,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    legend pos = south east,
    title=\Large$\Omega\equal0$]

    \addplot +[blue,very thick, no markers] 
        table[x=t,y=om1, col sep=comma] {generative/figures/rho_freq_cfd.csv};

    \addplot +[red,very thick, no markers]
        table[x=t,y=om1, col sep=comma] {generative/figures/rho_freq_gen.csv};

    \legend{CFD, Generated}

\nextgroupplot[xlabel=\large Reynolds Number,
    ylabel=\large $f_{\max}$,
    xmin=70, xmax=205,
    ymin=0,
    ymax=0.25,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\Large$\Omega\equal0.25$,
    xshift=3em]

    \addplot +[blue,very thick, no markers] 
        table[x=t,y=om2, col sep=comma] {generative/figures/rho_freq_cfd.csv};

    \addplot +[red,very thick, no markers]
        table[x=t,y=om2, col sep=comma] {generative/figures/rho_freq_gen.csv};

\nextgroupplot[xlabel=\large Reynolds Number,
    ylabel=\large $f_{\max}$,
    xmin=70, xmax=205,
    ymin=0,
    ymax=0.25,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\Large$\Omega\equal0.5$,
    xshift=3em]

    \addplot +[blue,very thick, no markers] 
        table[x=t,y=om3, col sep=comma] {generative/figures/rho_freq_cfd.csv};

    \addplot +[red,very thick, no markers]
        table[x=t,y=om3, col sep=comma] {generative/figures/rho_freq_gen.csv};

\nextgroupplot[xlabel=\large Reynolds Number,
    ylabel=\large $f_{\max}$,
    xmin=70, xmax=205,
    ymin=0,
    ymax=0.25,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\Large$\Omega\equal0.75$,
    xshift=3em]

    \addplot +[blue,very thick, no markers] 
        table[x=t,y=om4, col sep=comma] {generative/figures/rho_freq_cfd.csv};

    \addplot +[red,very thick, no markers]
        table[x=t,y=om4, col sep=comma] {generative/figures/rho_freq_gen.csv};


\nextgroupplot[xlabel=\large Reynolds Number,
    ylabel=\large $f_{\max}$,
    xmin=70, xmax=205,
    ymin=0,
    ymax=0.25,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\Large$\Omega\equal1$,
    yshift=-4em]

    \addplot +[blue,very thick, no markers] 
        table[x=t,y=om5, col sep=comma] {generative/figures/rho_freq_cfd.csv};

    \addplot +[red,very thick, no markers]
        table[x=t,y=om5, col sep=comma] {generative/figures/rho_freq_gen.csv};

\nextgroupplot[xlabel=\large Reynolds Number,
    ylabel=\large $f_{\max}$,
    xmin=70, xmax=205,
    ymin=0,
    ymax=0.25,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\Large$\Omega\equal1.25$,
    yshift=-4em]

    \addplot +[blue,very thick, no markers] 
        table[x=t,y=om6, col sep=comma] {generative/figures/rho_freq_cfd.csv};

    \addplot +[red,very thick, no markers]
        table[x=t,y=om6, col sep=comma] {generative/figures/rho_freq_gen.csv};

\nextgroupplot[xlabel=\large Reynolds Number,
    ylabel=\large $f_{\max}$,
    xmin=70, xmax=205,
    ymin=0,
    ymax=0.25,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\Large$\Omega\equal1.5$,
    yshift=-4em]

    \addplot +[blue,very thick, no markers] 
        table[x=t,y=om7, col sep=comma] {generative/figures/rho_freq_cfd.csv};

    \addplot +[red,very thick, no markers]
        table[x=t,y=om7, col sep=comma] {generative/figures/rho_freq_gen.csv};


\end{groupplot}
\end{tikzpicture}

==> freq_xvel.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size= 4 by 3},height=7cm,width=8cm]
\nextgroupplot[xlabel=\large Reynolds Number,
    ylabel=\large $f_{\max}$,
    xmin=70, xmax=205,
    ymin=0,
    ymax=0.25,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    legend pos = south east,
    title=\Large$\Omega\equal0$]

    \addplot +[blue,very thick, no markers] 
        table[x=t,y=om1, col sep=comma] {generative/figures/xvel_freq_cfd.csv};

    \addplot +[red,very thick, no markers]
        table[x=t,y=om1, col sep=comma] {generative/figures/xvel_freq_gen.csv};

    \legend{CFD, Generated}

\nextgroupplot[xlabel=\large Reynolds Number,
    ylabel=\large $f_{\max}$,
    xmin=70, xmax=205,
    ymin=0,
    ymax=0.25,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\Large$\Omega\equal0.25$,
    xshift=3em]

    \addplot +[blue,very thick, no markers] 
        table[x=t,y=om2, col sep=comma] {generative/figures/xvel_freq_cfd.csv};

    \addplot +[red,very thick, no markers]
        table[x=t,y=om2, col sep=comma] {generative/figures/xvel_freq_gen.csv};

\nextgroupplot[xlabel=\large Reynolds Number,
    ylabel=\large $f_{\max}$,
    xmin=70, xmax=205,
    ymin=0,
    ymax=0.25,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\Large$\Omega\equal0.5$,
    xshift=3em]

    \addplot +[blue,very thick, no markers] 
        table[x=t,y=om3, col sep=comma] {generative/figures/xvel_freq_cfd.csv};

    \addplot +[red,very thick, no markers]
        table[x=t,y=om3, col sep=comma] {generative/figures/xvel_freq_gen.csv};

\nextgroupplot[xlabel=\large Reynolds Number,
    ylabel=\large $f_{\max}$,
    xmin=70, xmax=205,
    ymin=0,
    ymax=0.25,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\Large$\Omega\equal0.75$,
    xshift=3em]

    \addplot +[blue,very thick, no markers] 
        table[x=t,y=om4, col sep=comma] {generative/figures/xvel_freq_cfd.csv};

    \addplot +[red,very thick, no markers]
        table[x=t,y=om4, col sep=comma] {generative/figures/xvel_freq_gen.csv};


\nextgroupplot[xlabel=\large Reynolds Number,
    ylabel=\large $f_{\max}$,
    xmin=70, xmax=205,
    ymin=0,
    ymax=0.25,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\Large$\Omega\equal1$,
    yshift=-4em]

    \addplot +[blue,very thick, no markers] 
        table[x=t,y=om5, col sep=comma] {generative/figures/xvel_freq_cfd.csv};

    \addplot +[red,very thick, no markers]
        table[x=t,y=om5, col sep=comma] {generative/figures/xvel_freq_gen.csv};

\nextgroupplot[xlabel=\large Reynolds Number,
    ylabel=\large $f_{\max}$,
    xmin=70, xmax=205,
    ymin=0,
    ymax=0.25,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\Large$\Omega\equal1.25$,
    yshift=-4em]

    \addplot +[blue,very thick, no markers] 
        table[x=t,y=om6, col sep=comma] {generative/figures/xvel_freq_cfd.csv};

    \addplot +[red,very thick, no markers]
        table[x=t,y=om6, col sep=comma] {generative/figures/xvel_freq_gen.csv};

\nextgroupplot[xlabel=\large Reynolds Number,
    ylabel=\large $f_{\max}$,
    xmin=70, xmax=205,
    ymin=0,
    ymax=0.25,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\Large$\Omega\equal1.5$,
    yshift=-4em]

    \addplot +[blue,very thick, no markers] 
        table[x=t,y=om7, col sep=comma] {generative/figures/xvel_freq_cfd.csv};

    \addplot +[red,very thick, no markers]
        table[x=t,y=om7, col sep=comma] {generative/figures/xvel_freq_gen.csv};


\end{groupplot}
\end{tikzpicture}

==> freq_yvel.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size= 4 by 3},height=7cm,width=8cm]
\nextgroupplot[xlabel=\large Reynolds Number,
    ylabel=\large $f_{\max}$,
    xmin=70, xmax=205,
    ymin=0,
    ymax=0.25,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    legend pos = south east,
    title=\Large$\Omega\equal0$]

    \addplot +[blue,very thick, no markers] 
        table[x=t,y=om1, col sep=comma] {generative/figures/yvel_freq_cfd.csv};

    \addplot +[red,very thick, no markers]
        table[x=t,y=om1, col sep=comma] {generative/figures/yvel_freq_gen.csv};

    \legend{CFD, Generated}

\nextgroupplot[xlabel=\large Reynolds Number,
    ylabel=\large $f_{\max}$,
    xmin=70, xmax=205,
    ymin=0,
    ymax=0.25,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\Large$\Omega\equal0.25$,
    xshift=3em]

    \addplot +[blue,very thick, no markers] 
        table[x=t,y=om2, col sep=comma] {generative/figures/yvel_freq_cfd.csv};

    \addplot +[red,very thick, no markers]
        table[x=t,y=om2, col sep=comma] {generative/figures/yvel_freq_gen.csv};

\nextgroupplot[xlabel=\large Reynolds Number,
    ylabel=\large $f_{\max}$,
    xmin=70, xmax=205,
    ymin=0,
    ymax=0.25,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\Large$\Omega\equal0.5$,
    xshift=3em]

    \addplot +[blue,very thick, no markers] 
        table[x=t,y=om3, col sep=comma] {generative/figures/yvel_freq_cfd.csv};

    \addplot +[red,very thick, no markers]
        table[x=t,y=om3, col sep=comma] {generative/figures/yvel_freq_gen.csv};

\nextgroupplot[xlabel=\large Reynolds Number,
    ylabel=\large $f_{\max}$,
    xmin=70, xmax=205,
    ymin=0,
    ymax=0.25,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\Large$\Omega\equal0.75$,
    xshift=3em]

    \addplot +[blue,very thick, no markers] 
        table[x=t,y=om4, col sep=comma] {generative/figures/yvel_freq_cfd.csv};

    \addplot +[red,very thick, no markers]
        table[x=t,y=om4, col sep=comma] {generative/figures/yvel_freq_gen.csv};


\nextgroupplot[xlabel=\large Reynolds Number,
    ylabel=\large $f_{\max}$,
    xmin=70, xmax=205,
    ymin=0,
    ymax=0.25,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\Large$\Omega\equal1$,
    yshift=-4em]

    \addplot +[blue,very thick, no markers] 
        table[x=t,y=om5, col sep=comma] {generative/figures/yvel_freq_cfd.csv};

    \addplot +[red,very thick, no markers]
        table[x=t,y=om5, col sep=comma] {generative/figures/yvel_freq_gen.csv};

\nextgroupplot[xlabel=\large Reynolds Number,
    ylabel=\large $f_{\max}$,
    xmin=70, xmax=205,
    ymin=0,
    ymax=0.25,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\Large$\Omega\equal1.25$,
    yshift=-4em]

    \addplot +[blue,very thick, no markers] 
        table[x=t,y=om6, col sep=comma] {generative/figures/yvel_freq_cfd.csv};

    \addplot +[red,very thick, no markers]
        table[x=t,y=om6, col sep=comma] {generative/figures/yvel_freq_gen.csv};

\nextgroupplot[xlabel=\large Reynolds Number,
    ylabel=\large $f_{\max}$,
    xmin=70, xmax=205,
    ymin=0,
    ymax=0.25,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\Large$\Omega\equal1.5$,
    yshift=-4em]

    \addplot +[blue,very thick, no markers] 
        table[x=t,y=om7, col sep=comma] {generative/figures/yvel_freq_cfd.csv};

    \addplot +[red,very thick, no markers]
        table[x=t,y=om7, col sep=comma] {generative/figures/yvel_freq_gen.csv};


\end{groupplot}
\end{tikzpicture}

==> lift_plot.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size= 3 by 3},height=7cm,width=8cm]
\nextgroupplot[xlabel=\large Time Step,
    ylabel=\large $C_L$,
    xmin=0, xmax=128,
    xtick={0,20,40,...,120},
    ymin=-6,
    ymax=6,
    ylabel shift=-5pt,
    title=\Large$\Omega\equal0$]

    \addplot +[blue,thick, no markers] 
        table[x=t,y expr=\thisrow{om1}*2/1.4/0.1^2, col sep=comma] {lift_top_cfd.csv};

    \addplot +[red,thick, no markers]
        table[x=t,y expr=\thisrow{om1}*2/1.4/0.1^2, col sep=comma] {lift_bottom_cfd.csv};

    \legend{Top, Bottom}

\nextgroupplot[xlabel=\large Time Step,
    ylabel=\large $C_L$,
    xmin=0, xmax=128,
    xtick={0,20,40,...,120},
    ymin=-6,
    ymax=6,
    ylabel shift=-5pt,
    title=\Large$\Omega\equal0.25$,
    xshift=2em]

    \addplot +[blue,thick, no markers] 
        table[x=t,y expr=\thisrow{om2}*2/1.4/0.1^2, col sep=comma] {lift_top_cfd.csv};

    \addplot +[red,thick, no markers]
        table[x=t,y expr=\thisrow{om2}*2/1.4/0.1^2, col sep=comma] {lift_bottom_cfd.csv};

\nextgroupplot[xlabel=\large Time Step,
    ylabel=\large $C_L$,
    xmin=0, xmax=128,
    xtick={0,20,40,...,120},
    ymin=-6,
    ymax=6,
    ylabel shift=-5pt,
    title=\Large$\Omega\equal0.5$,
    xshift=2em]

    \addplot +[blue,thick, no markers] 
        table[x=t,y expr=\thisrow{om3}*2/1.4/0.1^2, col sep=comma] {lift_top_cfd.csv};

    \addplot +[red,thick, no markers]
        table[x=t,y expr=\thisrow{om3}*2/1.4/0.1^2, col sep=comma] {lift_bottom_cfd.csv};

\nextgroupplot[xlabel=\large Time Step,
    ylabel=\large $C_L$,
    xmin=0, xmax=128,
    xtick={0,20,40,...,120},
    ymin=-6,
    ymax=6,
    ylabel shift=-5pt,
    title=\Large$\Omega\equal0.75$,
    yshift=-5em]

    \addplot +[blue,thick, no markers] 
        table[x=t,y expr=\thisrow{om4}*2/1.4/0.1^2, col sep=comma] {lift_top_cfd.csv};

    \addplot +[red,thick, no markers]
        table[x=t,y expr=\thisrow{om4}*2/1.4/0.1^2, col sep=comma] {lift_bottom_cfd.csv};


\nextgroupplot[xlabel=\large Time Step,
    ylabel=\large $C_L$,
    xmin=0, xmax=128,
    xtick={0,20,40,...,120},
    ymin=-6,
    ymax=6,
    ylabel shift=-5pt,
    title=\Large$\Omega\equal1$,
    yshift=-5em]

    \addplot +[blue,thick, no markers] 
        table[x=t,y expr=\thisrow{om5}*2/1.4/0.1^2, col sep=comma] {lift_top_cfd.csv};

    \addplot +[red,thick, no markers]
        table[x=t,y expr=\thisrow{om5}*2/1.4/0.1^2, col sep=comma] {lift_bottom_cfd.csv};

\nextgroupplot[xlabel=\large Time Step,
    ylabel=\large $C_L$,
    xmin=0, xmax=128,
    xtick={0,20,40,...,120},
    ymin=-6,
    ymax=6,
    ylabel shift=-5pt,
    title=\Large$\Omega\equal1.25$,
    yshift=-5em]

    \addplot +[blue,thick, no markers] 
        table[x=t,y expr=\thisrow{om6}*2/1.4/0.1^2, col sep=comma] {lift_top_cfd.csv};

    \addplot +[red,thick, no markers]
        table[x=t,y expr=\thisrow{om6}*2/1.4/0.1^2, col sep=comma] {lift_bottom_cfd.csv};

\nextgroupplot[xlabel=\large Time Step,
    ylabel=\large $C_L$,
    xmin=0, xmax=128,
    xtick={0,20,40,...,120},
    ymin=-6,
    ymax=6,
    ylabel shift=-5pt,
    title=\Large$\Omega\equal1.5$,
    yshift=-5em]

    \addplot +[blue,thick, no markers] 
        table[x=t,y expr=\thisrow{om7}*2/1.4/0.1^2, col sep=comma] {lift_top_cfd.csv};

    \addplot +[red,thick, no markers]
        table[x=t,y expr=\thisrow{om7}*2/1.4/0.1^2, col sep=comma] {lift_bottom_cfd.csv};


\nextgroupplot[xlabel=\large Time Step,
    ylabel=\large $C_L$,
    xmin=0, xmax=128,
    xtick={0,20,40,...,120},
    ymin=-6,
    ymax=6,
    ylabel shift=-5pt,
    title=\Large$\Omega\equal1.75$,
    yshift=-5em]

    \addplot +[blue,thick, no markers] 
        table[x=t,y expr=\thisrow{om8}*2/1.4/0.1^2, col sep=comma] {lift_top_cfd.csv};

    \addplot +[red,thick, no markers]
        table[x=t,y expr=\thisrow{om8}*2/1.4/0.1^2, col sep=comma] {lift_bottom_cfd.csv};

\nextgroupplot[xlabel=\large Time Step,
    ylabel=\large $C_L$,
    xmin=0, xmax=128,
    xtick={0,20,40,...,120},
    ymin=-6,
    ymax=6,
    ylabel shift=-5pt,
    title=\Large$\Omega\equal2$,
    yshift=-5em]

    \addplot +[blue,thick, no markers] 
        table[x=t,y expr=\thisrow{om9}*2/1.4/0.1^2, col sep=comma] {lift_top_cfd.csv};

    \addplot +[red,thick, no markers]
        table[x=t,y expr=\thisrow{om9}*2/1.4/0.1^2, col sep=comma] {lift_bottom_cfd.csv};

% \nextgroupplot[xlabel=\large Time Step,
%     ylabel=\large Lift,
%     xmin=0, xmax=128,
%     xtick={0,20,40,...,120},
%     ymin=-0.05,
%     ymax=0.05,
%     title=\Large$\Omega\equal2.25$,
%     yshift=-5em]

%     \addplot +[blue,thick, no markers] 
%         table[x=t,y=om10, col sep=comma] {lift_top_cfd.csv};

%     \addplot +[red,thick, no markers]
%         table[x=t,y=om10, col sep=comma] {lift_bottom_cfd.csv};

\end{groupplot}
\end{tikzpicture}

==> mean_lift_compare.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size= 2 by 1},height=7cm,width=8cm]
\nextgroupplot[xlabel=\large $\Omega$,
    ylabel=\large $\overline C_L$,
    xmin=0, xmax=2.5,
    ymin=0,
    ymax=8,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\large Top Cylinder,
    legend pos = north west]

    \addplot +[blue,thick, no markers] 
        table[x=om,y expr=\thisrow{top_cfd}*2/1.4/0.1^2, col sep=comma] {mean_lift.csv};

    \addplot +[red, thick, no markers]
        table[x=om,y expr=\thisrow{top_gen}*2/1.4/0.1^2, col sep=comma] {mean_lift.csv};

    \legend{CFD, Generated}

\nextgroupplot[xlabel=\large $\Omega$,
    ylabel=\large $\overline C_L$,
    xmin=0, xmax=2.5,
    ymin=-8,
    ymax=0,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\large Bottom Cylinder,
    xshift=3em]

    \addplot +[blue,thick, no markers] 
        table[x=om,y expr=\thisrow{bottom_cfd}*2/1.4/0.1^2, col sep=comma] {mean_lift.csv};

    \addplot +[red, thick, no markers]
        table[x=om,y expr=\thisrow{bottom_gen}*2/1.4/0.1^2, col sep=comma] {mean_lift.csv};



\end{groupplot}
\end{tikzpicture}

==> model_cvae.tex <==
\begin{tikzpicture}
        \node[value] (z) {$\z$};
        \node[value] (x)[below=0.8 of z] {$\x$};
        \node[value] (c)[left=0.8 of z] {$\cs$};
        \draw[arrow] (z) to (x); 
        \draw[arrow] (c) to (x); 
        \draw[arrow] (c) to (z);        
\end{tikzpicture}

==> model_seq.tex <==
\begin{tikzpicture}
        \node[value] (z1) {$\z_1$};
        \node[value] (x1)[below=0.8 of z1] {$\x_1$};
        \draw[arrow] (z1) to (x1); 

        \node[value] (z2) [right=0.8 of z1] {$\z_2$};
        \node[value] (x2)[below=0.8 of z2] {$\x_2$};
        \draw[arrow] (z2) to (x2); 

        \node[value] (dots) [right=0.8 of z2, draw=none] {$\cdots$};

        \node[value] (zT) [right=0.8 of dots] {$\z_T$};
        \node[value] (xT)[below=0.8 of zT] {$\x_T$};
        \draw[arrow] (zT) to (xT); 

        \draw[arrow] (z1) to (z2); 
        \draw[arrow] (z2) to (dots); 
        \draw[arrow] (dots) to (zT);    
\end{tikzpicture}

==> model_vae.tex <==
\begin{tikzpicture}
        \node[value] (z) {$\z$};
        \node[value] (x)[below=0.8 of z] {$\x$};
        \draw[arrow] (z) to (x);        
\end{tikzpicture}

==> pc_seq.tex <==
\begin{tikzpicture}
        \node[value, minimum size=1.25cm] (z1) {$\z_1$};
        \node[value, minimum size=1.25cm] (x1)[below=0.8 of z1] {$\x_1$};
        \draw[arrow] (z1) to (x1); 

        \node[value, minimum size=1.25cm] (z2) [right=2 of z1] {$\z_2$};
        \node[value, minimum size=1.25cm] (x2)[below=0.8 of z2] {$\x_2$};
        \draw[arrow] (z2) to (x2); 

        \node[value] (dots) [right=2 of z2, draw=none] {$\cdots$};

        \node[value, minimum size=1.25cm] (zTm1) [right=2 of dots] {$\z_{T-1}$};
        \node[value, minimum size=1.25cm] (xTm1)[below=0.8 of zTm1] {$\x_{T-1}$};
        \draw[arrow] (zTm1) to (xTm1);

        \node[value, minimum size=1.25cm] (zT) [right=2 of zTm1] {$\z_T$};
        \node[value, minimum size=1.25cm] (xT)[below=0.8 of zT] {$\x_T$};
        \draw[arrow] (zT) to (xT); 

        \draw[arrow] (z1) to (z2); 
        \draw[arrow] (z2) to (dots); 
        \draw[arrow] (dots) to (zTm1);
        \draw[arrow] (zTm1) to (zT); 

        \node[value, minimum size=1.25cm] (c) [above=0.8 of dots, fill=colorRedPastel] {$\cs$};
        \draw[arrow] (c) to (z1); 
        \draw[arrow] (c) to (z2); 
        \draw[arrow] (c) to (zTm1); 
        \draw[arrow] (c) to (zT); 
\end{tikzpicture}

==> press_cfd_plot.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size= 4 by 2},height=7cm,width=8cm]
\nextgroupplot[xlabel=\large Time Step,
    ylabel=\large $P$,
    xmin=0, xmax=128,
    xtick={0,20,40,...,120},
    ymin=0.985,
    ymax=1.005,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\Large$\Omega\equal0$]

    \addplot +[blue,thick, no markers] 
        table[x=t,y=om1, col sep=comma] {press_cfd.csv};



\nextgroupplot[xlabel=\large Time Step,
    ylabel=\large $P$,
    xmin=0, xmax=128,
    xtick={0,20,40,...,120},
    ymin=0.985,
    ymax=1.005,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\Large$\Omega\equal1$,
    xshift=3em]

    \addplot +[blue,thick, no markers] 
        table[x=t,y=om5, col sep=comma] {press_cfd.csv};


\nextgroupplot[xlabel=\large Time Step,
    ylabel=\large $P$,
    xmin=0, xmax=128,
    xtick={0,20,40,...,120},
    ymin=0.985,
    ymax=1.005,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\Large$\Omega\equal1.75$,
    xshift=3em]

    \addplot +[blue,thick, no markers] 
        table[x=t,y=om8, col sep=comma] {press_cfd.csv};

\nextgroupplot[xlabel=\large Time Step,
    ylabel=\large $P$,
    xmin=0, xmax=128,
    xtick={0,20,40,...,120},
    ymin=0.985,
    ymax=1.005,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\Large$\Omega\equal2$,
    xshift=3em]

    \addplot +[blue,thick, no markers] 
        table[x=t,y=om9, col sep=comma] {press_cfd.csv};

\nextgroupplot[xlabel=\large Time Step,
    ylabel=\large $P$,
    xmin=0, xmax=128,
    xtick={0,20,40,...,120},
    ymin=0.985,
    ymax=1.005,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\Large$\Omega\equal0$,
    yshift=-4em]

    \addplot +[red,thick, no markers] 
        table[x=t,y=om1, col sep=comma] {press_gen.csv};

\nextgroupplot[xlabel=\large Time Step,
    ylabel=\large $P$,
    xmin=0, xmax=128,
    xtick={0,20,40,...,120},
    ymin=0.985,
    ymax=1.005,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\Large$\Omega\equal1$,
    yshift=-4em]

    \addplot +[red,thick, no markers] 
        table[x=t,y=om5, col sep=comma] {press_gen.csv};

\nextgroupplot[xlabel=\large Time Step,
    ylabel=\large $P$,
    xmin=0, xmax=128,
    xtick={0,20,40,...,120},
    ymin=0.985,
    ymax=1.005,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\Large$\Omega\equal1.75$,
    yshift=-4em]

    \addplot +[red,thick, no markers] 
        table[x=t,y=om8, col sep=comma] {press_gen.csv};

\nextgroupplot[xlabel=\large Time Step,
    ylabel=\large $P$,
    xmin=0, xmax=128,
    xtick={0,20,40,...,120},
    ymin=0.985,
    ymax=1.005,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\Large$\Omega\equal2$,
    yshift=-4em]

    \addplot +[red,thick, no markers] 
        table[x=t,y=om9, col sep=comma] {press_gen.csv};


\end{groupplot}
\end{tikzpicture}

==> press_gen_plot.tex <==
\documentclass{standalone}
\usepackage{pgfplots, tikz}
% \pgfkeys{/pgf/number format/.cd,fixed,precision=3}


\usetikzlibrary{arrows}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{bayesnet}
\usetikzlibrary{fit}
\usetikzlibrary{matrix}
\usetikzlibrary{positioning}
\usetikzlibrary{intersections}
\usetikzlibrary{graphs}
\usetikzlibrary{calc}
\usetikzlibrary{patterns}
\usetikzlibrary{decorations.pathreplacing}
\usepgfplotslibrary{groupplots}

\pgfplotsset{compat=newest}

\pgfplotsset{every axis legend/.append style={legend cell align=left}}

\pgfmathdeclarefunction{gauss}{2}{%
  \pgfmathparse{1/(#2*sqrt(2*pi))*exp(-((x-#1)^2)/(2*#2^2))}%
}

\tikzset{
      value/.style={align=center, minimum height=8mm, minimum width=8mm, font={\small}, circle, draw=black},
      funct/.style={align=center, minimum height=8mm, minimum width=8mm, font={\small}, rectangle, draw=black, fill=white},
      arrow/.style={solid, thick, ->,>=stealth',shorten >=1pt},
      bracket/.style={decoration={brace},decorate, thick},
    }

\newcommand*{\equal}{=}
\begin{document}

\begin{tikzpicture}
\begin{groupplot}[group style={group size= 3 by 3},height=7cm,width=8cm]
\nextgroupplot[xlabel=\large Time Step,
    ylabel=\large $P$,
    xmin=0, xmax=128,
    xtick={0,20,40,...,120},
    ymin=0.985,
    ymax=1.005,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\Large$\Omega\equal0$]

    \addplot +[blue,thick, no markers] 
        table[x=t,y=om1, col sep=comma] {press_gen.csv};

\nextgroupplot[xlabel=\large Time Step,
    ylabel=\large $P$,
    xmin=0, xmax=128,
    xtick={0,20,40,...,120},
    ymin=0.985,
    ymax=1.005,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\Large$\Omega\equal0.25$,
    xshift=3em]

    \addplot +[blue,thick, no markers] 
        table[x=t,y=om2, col sep=comma] {press_gen.csv};

\nextgroupplot[xlabel=\large Time Step,
    ylabel=\large $P$,
    xmin=0, xmax=128,
    xtick={0,20,40,...,120},
    ymin=0.985,
    ymax=1.005,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\Large$\Omega\equal0.5$,
    xshift=3em]

    \addplot +[blue,thick, no markers] 
        table[x=t,y=om3, col sep=comma] {press_gen.csv};

\nextgroupplot[xlabel=\large Time Step,
    ylabel=\large $P$,
    xmin=0, xmax=128,
    xtick={0,20,40,...,120},
    ymin=0.985,
    ymax=1.005,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\Large$\Omega\equal0.75$,
    yshift=-5em]

    \addplot +[blue,thick, no markers] 
        table[x=t,y=om4, col sep=comma] {press_gen.csv};


\nextgroupplot[xlabel=\large Time Step,
    ylabel=\large $P$,
    xmin=0, xmax=128,
    xtick={0,20,40,...,120},
    ymin=0.985,
    ymax=1.005,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\Large$\Omega\equal1$,
    yshift=-5em]

    \addplot +[blue,thick, no markers] 
        table[x=t,y=om5, col sep=comma] {press_gen.csv};

\nextgroupplot[xlabel=\large Time Step,
    ylabel=\large $P$,
    xmin=0, xmax=128,
    xtick={0,20,40,...,120},
    ymin=0.985,
    ymax=1.005,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\Large$\Omega\equal1.25$,
    yshift=-5em]

    \addplot +[blue,thick, no markers] 
        table[x=t,y=om6, col sep=comma] {press_gen.csv};

\nextgroupplot[xlabel=\large Time Step,
    ylabel=\large $P$,
    xmin=0, xmax=128,
    xtick={0,20,40,...,120},
    ymin=0.985,
    ymax=1.005,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\Large$\Omega\equal1.5$,
    yshift=-5em]

    \addplot +[blue,thick, no markers] 
        table[x=t,y=om7, col sep=comma] {press_gen.csv};


\nextgroupplot[xlabel=\large Time Step,
    ylabel=\large $P$,
    xmin=0, xmax=128,
    xtick={0,20,40,...,120},
    ymin=0.985,
    ymax=1.005,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\Large$\Omega\equal1.75$,
    yshift=-5em]

    \addplot +[blue,thick, no markers] 
        table[x=t,y=om8, col sep=comma] {press_gen.csv};

\nextgroupplot[xlabel=\large Time Step,
    ylabel=\large $P$,
    xmin=0, xmax=128,
    xtick={0,20,40,...,120},
    ymin=0.985,
    ymax=1.005,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\Large$\Omega\equal2.0$,
    yshift=-5em]

    \addplot +[blue,thick, no markers] 
        table[x=t,y=om9, col sep=comma] {press_gen.csv};


\end{groupplot}
\end{tikzpicture}


\end{document}

==> re_om_crit.tex <==
\begin{tikzpicture}
\begin{axis}[xlabel=\large Reynolds Number,
    ylabel=\large $\Omega$,
    xmin=70, xmax=205,
    ymin=-0.2,
    ymax=2.7,
    ytick={0,1,2},
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    }]


    \addplot +[draw=none, no markers, name path=A] 
        table[x=re,y=om_lo, col sep=comma] {om_crit_bounds.csv};
    \addplot +[draw=none, no markers, name path=B] 
        table[x=re,y=om_hi, col sep=comma] {om_crit_bounds.csv};
    \addplot[colorPurplePastel] fill between[of=A and B];

    \addplot +[only marks, mark options={black, thick}, mark=x] 
        table[x=re,y=om_crit, col sep=comma] {om_crit.csv};

\end{axis}
\end{tikzpicture}

==> re_om_no_mi.tex <==
\begin{tikzpicture}
\begin{axis}[xlabel=\large Reynolds Number,
    ylabel=\large $\Omega$,
    xmin=70, xmax=205,
    ymin=-0.2,
    ymax=2.7,
    ytick={0,1,2},
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    }]


    \addplot +[draw=none, no markers, name path=A] 
        table[x=re,y=om_lo, col sep=comma] {generative/figures/om_crit_bounds_no_mi.csv};
    \addplot +[draw=none, no markers, name path=B] 
        table[x=re,y=om_hi, col sep=comma] {generative/figures/om_crit_bounds_no_mi.csv};
    \addplot[colorPurplePastel] fill between[of=A and B];

    \addplot +[only marks, mark options={black, thick}, mark=x] 
        table[x=re,y=om_crit, col sep=comma] {generative/figures/om_crit.csv};

\end{axis}
\end{tikzpicture}

==> re_om_scatter.tex <==
\begin{tikzpicture}
\begin{axis}[xlabel=\large Reynolds Number,
    ylabel=\large $\Omega$,
    xmin=70, xmax=205,
    ymin=-0.2,
    ymax=2.7,
    ytick={0,1,2},
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    }]

    \addplot +[only marks, mark options={black}] 
        table[x=re,y=om, col sep=comma] {re_om.csv};

    \addplot +[draw=none, no markers, name path=A] 
        coordinates { (75,0) (75,2.5) };
    \addplot +[draw=none, no markers, name path=B] 
        coordinates { (75,0) (200,0) };
    \addplot +[draw=none, no markers, name path=C] 
        coordinates { (200,0) (200,2.5) };
    \addplot +[draw=none, no markers, name path=D] 
        coordinates { (75,2.5) (200,2.5) };
    \addplot[colorPurplePastel] fill between[of=A and B];
    \addplot[colorPurplePastel] fill between[of=B and D];

\end{axis}
\end{tikzpicture}


==> rho_cfd_plot.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size= 4 by 2},height=7cm,width=8cm]
\nextgroupplot[xlabel=\large Time Step,
    ylabel=\large $\rho$,
    xmin=0, xmax=128,
    xtick={0,20,40,...,120},
    ymin=0.993,
    ymax=1.002,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\large$\Omega\equal0$]

    \addplot +[blue,thick, no markers] 
        table[x=t,y=om1, col sep=comma] {generative/figures/rho_cfd.csv};




\nextgroupplot[xlabel=\large Time Step,
    ylabel=\large $\rho$,
    xmin=0, xmax=128,
    xtick={0,20,40,...,120},
    ymin=0.993,
    ymax=1.002,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\large$\Omega\equal1$,
    xshift=3em]

    \addplot +[blue,thick, no markers] 
        table[x=t,y=om5, col sep=comma] {generative/figures/rho_cfd.csv};


\nextgroupplot[xlabel=\large Time Step,
    ylabel=\large $\rho$,
    xmin=0, xmax=128,
    xtick={0,20,40,...,120},
    ymin=0.993,
    ymax=1.002,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\large$\Omega\equal1.75$,
    xshift=3em]

    \addplot +[blue,thick, no markers] 
        table[x=t,y=om8, col sep=comma] {generative/figures/rho_cfd.csv};


\nextgroupplot[xlabel=\large Time Step,
    ylabel=\large $\rho$,
    xmin=0, xmax=128,
    xtick={0,20,40,...,120},
    ymin=0.993,
    ymax=1.002,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\large$\Omega\equal2$,
    xshift=3em]

    \addplot +[blue,thick, no markers] 
        table[x=t,y=om9, col sep=comma] {generative/figures/rho_cfd.csv};


\nextgroupplot[xlabel=\large Time Step,
    ylabel=\large $\rho$,
    xmin=0, xmax=128,
    xtick={0,20,40,...,120},
    ymin=0.993,
    ymax=1.002,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\large$\Omega\equal0$,
    yshift=-4em]

    \addplot +[red,thick, no markers] 
        table[x=t,y=om1, col sep=comma] {generative/figures/rho_gen.csv};


\nextgroupplot[xlabel=\large Time Step,
    ylabel=\large $\rho$,
    xmin=0, xmax=128,
    xtick={0,20,40,...,120},
    ymin=0.993,
    ymax=1.002,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\large$\Omega\equal1$,
    yshift=-4em]

    \addplot +[red,thick, no markers] 
        table[x=t,y=om5, col sep=comma] {generative/figures/rho_gen.csv};


\nextgroupplot[xlabel=\large Time Step,
    ylabel=\large $\rho$,
    xmin=0, xmax=128,
    xtick={0,20,40,...,120},
    ymin=0.993,
    ymax=1.002,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\large$\Omega\equal1.75$,
    yshift=-4em]

    \addplot +[red,thick, no markers] 
        table[x=t,y=om8, col sep=comma] {generative/figures/rho_gen.csv};


\nextgroupplot[xlabel=\large Time Step,
    ylabel=\large $\rho$,
    xmin=0, xmax=128,
    xtick={0,20,40,...,120},
    ymin=0.993,
    ymax=1.002,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\large$\Omega\equal2$,
    yshift=-4em]

    \addplot +[red,thick, no markers] 
        table[x=t,y=om9, col sep=comma] {generative/figures/rho_gen.csv};


\end{groupplot}
\end{tikzpicture}

==> rho_gen_plot.tex <==
\documentclass{standalone}
\usepackage{pgfplots, tikz}
% \pgfkeys{/pgf/number format/.cd,fixed,precision=3}


\usetikzlibrary{arrows}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{bayesnet}
\usetikzlibrary{fit}
\usetikzlibrary{matrix}
\usetikzlibrary{positioning}
\usetikzlibrary{intersections}
\usetikzlibrary{graphs}
\usetikzlibrary{calc}
\usetikzlibrary{patterns}
\usetikzlibrary{decorations.pathreplacing}
\usepgfplotslibrary{groupplots}

\pgfplotsset{compat=newest}

\pgfplotsset{every axis legend/.append style={legend cell align=left}}

\pgfmathdeclarefunction{gauss}{2}{%
  \pgfmathparse{1/(#2*sqrt(2*pi))*exp(-((x-#1)^2)/(2*#2^2))}%
}

\tikzset{
      value/.style={align=center, minimum height=8mm, minimum width=8mm, font={\small}, circle, draw=black},
      funct/.style={align=center, minimum height=8mm, minimum width=8mm, font={\small}, rectangle, draw=black, fill=white},
      arrow/.style={solid, thick, ->,>=stealth',shorten >=1pt},
      bracket/.style={decoration={brace},decorate, thick},
    }

\newcommand*{\equal}{=}
\begin{document}

\begin{tikzpicture}
\begin{groupplot}[group style={group size= 3 by 3},height=7cm,width=8cm]
\nextgroupplot[xlabel=\large Time Step,
    ylabel=\large $\rho$,
    xmin=0, xmax=128,
    xtick={0,20,40,...,120},
    ymin=0.993,
    ymax=1.002,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\large$\Omega\equal0$]

    \addplot +[blue,thick, no markers] 
        table[x=t,y=om1, col sep=comma] {rho_gen.csv};

\nextgroupplot[xlabel=\large Time Step,
    ylabel=\large $\rho$,
    xmin=0, xmax=128,
    xtick={0,20,40,...,120},
    ymin=0.993,
    ymax=1.002,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\large$\Omega\equal0.25$,
    xshift=3em]

    \addplot +[blue,thick, no markers] 
        table[x=t,y=om2, col sep=comma] {rho_gen.csv};

\nextgroupplot[xlabel=\large Time Step,
    ylabel=\large $\rho$,
    xmin=0, xmax=128,
    xtick={0,20,40,...,120},
    ymin=0.993,
    ymax=1.002,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\large$\Omega\equal0.5$,
    xshift=3em]

    \addplot +[blue,thick, no markers] 
        table[x=t,y=om3, col sep=comma] {rho_gen.csv};

\nextgroupplot[xlabel=\large Time Step,
    ylabel=\large $\rho$,
    xmin=0, xmax=128,
    xtick={0,20,40,...,120},
    ymin=0.993,
    ymax=1.002,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\large$\Omega\equal0.75$,
    yshift=-5em]

    \addplot +[blue,thick, no markers] 
        table[x=t,y=om4, col sep=comma] {rho_gen.csv};


\nextgroupplot[xlabel=\large Time Step,
    ylabel=\large $\rho$,
    xmin=0, xmax=128,
    xtick={0,20,40,...,120},
    ymin=0.993,
    ymax=1.002,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\large$\Omega\equal1$,
    yshift=-5em]

    \addplot +[blue,thick, no markers] 
        table[x=t,y=om5, col sep=comma] {rho_gen.csv};

\nextgroupplot[xlabel=\large Time Step,
    ylabel=\large $\rho$,
    xmin=0, xmax=128,
    xtick={0,20,40,...,120},
    ymin=0.993,
    ymax=1.002,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\large$\Omega\equal1.25$,
    yshift=-5em]

    \addplot +[blue,thick, no markers] 
        table[x=t,y=om6, col sep=comma] {rho_gen.csv};

\nextgroupplot[xlabel=\large Time Step,
    ylabel=\large $\rho$,
    xmin=0, xmax=128,
    xtick={0,20,40,...,120},
    ymin=0.993,
    ymax=1.002,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\large$\Omega\equal1.5$,
    yshift=-5em]

    \addplot +[blue,thick, no markers] 
        table[x=t,y=om7, col sep=comma] {rho_gen.csv};


\nextgroupplot[xlabel=\large Time Step,
    ylabel=\large $\rho$,
    xmin=0, xmax=128,
    xtick={0,20,40,...,120},
    ymin=0.993,
    ymax=1.002,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\large$\Omega\equal1.75$,
    yshift=-5em]

    \addplot +[blue,thick, no markers] 
        table[x=t,y=om8, col sep=comma] {rho_gen.csv};

\nextgroupplot[xlabel=\large Time Step,
    ylabel=\large $\rho$,
    xmin=0, xmax=128,
    xtick={0,20,40,...,120},
    ymin=0.993,
    ymax=1.002,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\large$\Omega\equal2.0$,
    yshift=-5em]

    \addplot +[blue,thick, no markers] 
        table[x=t,y=om9, col sep=comma] {rho_gen.csv};


\end{groupplot}
\end{tikzpicture}


\end{document}

==> train_vae.tex <==
\begin{tikzpicture}
        % Encoder
        \node[value] (x) {$\x$};
        \node[funct] (encoder)[right=0.5 of x, fill=colorBluePastel, text width=2cm]   {Encoder $q_{\bm{\phi}}(\z \mid \x)$};
        \draw[arrow] (x) to (encoder);
        \node[draw=none, anchor=center] (dist_z) [right=0.5 of encoder] {$\mathcal{N}(\mu_{\z}, \Sigma_{\z})$};
        \draw[arrow] (encoder) to (dist_z);
        
        % Policy
        \node[value] (z)[right=0.8 of dist_z] {$\z$};
        \draw[snake it] (dist_z)  to (z);
        \node[funct] (decoder)[right=0.5 of z, fill=colorBluePastel, text width=2cm]   {Decoder $p_{\bm{\theta}}(\x \mid \z)$};
        \draw[arrow] (z) to (decoder);
        \node[draw=none, anchor=center] (dist_x) [right=0.5 of decoder] {$\mathcal{N}(\mu_{\x}, \Sigma_{\x})$};
        \draw[arrow] (decoder) to (dist_x);
        
        % Loss components
        \node[value] (prior) [above=1.1 of dist_z] {$p_{\bm{\theta}}(\z)$};
        \node[value] (xt) [above=1.1 of dist_x] {$\x$};
        \draw[lossLine] (prior) to (dist_z);
        \draw[lossLine] (xt) to (dist_x);
\end{tikzpicture}

==> xvel_cfd_plot.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size= 4 by 2},height=7cm,width=8cm]
\nextgroupplot[xlabel=\large Time Step,
    ylabel=\large $u$,
    xmin=0, xmax=128,
    xtick={0,20,40,...,120},
    ymin=0.05,
    ymax=0.15,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\large$\Omega\equal0$]

    \addplot +[blue,thick, no markers] 
        table[x=t,y=om1, col sep=comma] {generative/figures/xvel_cfd.csv};


\nextgroupplot[xlabel=\large Time Step,
    ylabel=\large $u$,
    xmin=0, xmax=128,
    xtick={0,20,40,...,120},
    ymin=0.05,
    ymax=0.15,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\large$\Omega\equal1$,
    xshift=3em]

    \addplot +[blue,thick, no markers] 
        table[x=t,y=om5, col sep=comma] {generative/figures/xvel_cfd.csv};


\nextgroupplot[xlabel=\large Time Step,
    ylabel=\large $u$,
    xmin=0, xmax=128,
    xtick={0,20,40,...,120},
    ymin=0.05,
    ymax=0.15,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\large$\Omega\equal1.75$,
    xshift=3em]

    \addplot +[blue,thick, no markers] 
        table[x=t,y=om8, col sep=comma] {generative/figures/xvel_cfd.csv};

\nextgroupplot[xlabel=\large Time Step,
    ylabel=\large $u$,
    xmin=0, xmax=128,
    xtick={0,20,40,...,120},
    ymin=0.05,
    ymax=0.15,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\large$\Omega\equal2$,
    xshift=3em]

    \addplot +[blue,thick, no markers] 
        table[x=t,y=om9, col sep=comma] {generative/figures/xvel_cfd.csv};

\nextgroupplot[xlabel=\large Time Step,
    ylabel=\large $u$,
    xmin=0, xmax=128,
    xtick={0,20,40,...,120},
    ymin=0.05,
    ymax=0.15,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\large$\Omega\equal0$,
    yshift=-4em]

    \addplot +[red,thick, no markers] 
        table[x=t,y=om1, col sep=comma] {generative/figures/xvel_gen.csv};

\nextgroupplot[xlabel=\large Time Step,
    ylabel=\large $u$,
    xmin=0, xmax=128,
    xtick={0,20,40,...,120},
    ymin=0.05,
    ymax=0.15,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\large$\Omega\equal1$,
    yshift=-4em]

    \addplot +[red,thick, no markers] 
        table[x=t,y=om5, col sep=comma] {generative/figures/xvel_gen.csv};

\nextgroupplot[xlabel=\large Time Step,
    ylabel=\large $u$,
    xmin=0, xmax=128,
    xtick={0,20,40,...,120},
    ymin=0.05,
    ymax=0.15,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\large$\Omega\equal1.75$,
    yshift=-4em]

    \addplot +[red,thick, no markers] 
        table[x=t,y=om8, col sep=comma] {generative/figures/xvel_gen.csv};

\nextgroupplot[xlabel=\large Time Step,
    ylabel=\large $u$,
    xmin=0, xmax=128,
    xtick={0,20,40,...,120},
    ymin=0.05,
    ymax=0.15,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\large$\Omega\equal2$,
    yshift=-4em]

    \addplot +[red,thick, no markers] 
        table[x=t,y=om9, col sep=comma] {generative/figures/xvel_gen.csv};


\end{groupplot}
\end{tikzpicture}

==> xvel_gen_plot.tex <==
\documentclass{standalone}
\usepackage{pgfplots, tikz}
% \pgfkeys{/pgf/number format/.cd,fixed,precision=3}


\usetikzlibrary{arrows}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{bayesnet}
\usetikzlibrary{fit}
\usetikzlibrary{matrix}
\usetikzlibrary{positioning}
\usetikzlibrary{intersections}
\usetikzlibrary{graphs}
\usetikzlibrary{calc}
\usetikzlibrary{patterns}
\usetikzlibrary{decorations.pathreplacing}
\usepgfplotslibrary{groupplots}

\pgfplotsset{compat=newest}

\pgfplotsset{every axis legend/.append style={legend cell align=left}}

\pgfmathdeclarefunction{gauss}{2}{%
  \pgfmathparse{1/(#2*sqrt(2*pi))*exp(-((x-#1)^2)/(2*#2^2))}%
}

\tikzset{
      value/.style={align=center, minimum height=8mm, minimum width=8mm, font={\small}, circle, draw=black},
      funct/.style={align=center, minimum height=8mm, minimum width=8mm, font={\small}, rectangle, draw=black, fill=white},
      arrow/.style={solid, thick, ->,>=stealth',shorten >=1pt},
      bracket/.style={decoration={brace},decorate, thick},
    }

\newcommand*{\equal}{=}
\begin{document}

\begin{tikzpicture}
\begin{groupplot}[group style={group size= 3 by 3},height=7cm,width=8cm]
\nextgroupplot[xlabel=\large Time Step,
    ylabel=\large $u$,
    xmin=0, xmax=128,
    xtick={0,20,40,...,120},
    ymin=0.05,
    ymax=0.15,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\large$\Omega\equal0$]

    \addplot +[blue,thick, no markers] 
        table[x=t,y=om1, col sep=comma] {xvel_gen.csv};

\nextgroupplot[xlabel=\large Time Step,
    ylabel=\large $u$,
    xmin=0, xmax=128,
    xtick={0,20,40,...,120},
    ymin=0.05,
    ymax=0.15,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\large$\Omega\equal0.25$,
    xshift=2em]

    \addplot +[blue,thick, no markers] 
        table[x=t,y=om2, col sep=comma] {xvel_gen.csv};

\nextgroupplot[xlabel=\large Time Step,
    ylabel=\large $u$,
    xmin=0, xmax=128,
    xtick={0,20,40,...,120},
    ymin=0.05,
    ymax=0.15,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\large$\Omega\equal0.5$,
    xshift=2em]

    \addplot +[blue,thick, no markers] 
        table[x=t,y=om3, col sep=comma] {xvel_gen.csv};

\nextgroupplot[xlabel=\large Time Step,
    ylabel=\large $u$,
    xmin=0, xmax=128,
    xtick={0,20,40,...,120},
    ymin=0.05,
    ymax=0.15,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\large$\Omega\equal0.75$,
    yshift=-5em]

    \addplot +[blue,thick, no markers] 
        table[x=t,y=om4, col sep=comma] {xvel_gen.csv};


\nextgroupplot[xlabel=\large Time Step,
    ylabel=\large $u$,
    xmin=0, xmax=128,
    xtick={0,20,40,...,120},
    ymin=0.05,
    ymax=0.15,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\large$\Omega\equal1$,
    yshift=-5em]

    \addplot +[blue,thick, no markers] 
        table[x=t,y=om5, col sep=comma] {xvel_gen.csv};

\nextgroupplot[xlabel=\large Time Step,
    ylabel=\large $u$,
    xmin=0, xmax=128,
    xtick={0,20,40,...,120},
    ymin=0.05,
    ymax=0.15,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\large$\Omega\equal1.25$,
    yshift=-5em]

    \addplot +[blue,thick, no markers] 
        table[x=t,y=om6, col sep=comma] {xvel_gen.csv};

\nextgroupplot[xlabel=\large Time Step,
    ylabel=\large $u$,
    xmin=0, xmax=128,
    xtick={0,20,40,...,120},
    ymin=0.05,
    ymax=0.15,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\large$\Omega\equal1.5$,
    yshift=-5em]

    \addplot +[blue,thick, no markers] 
        table[x=t,y=om7, col sep=comma] {xvel_gen.csv};


\nextgroupplot[xlabel=\large Time Step,
    ylabel=\large $u$,
    xmin=0, xmax=128,
    xtick={0,20,40,...,120},
    ymin=0.05,
    ymax=0.15,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\large$\Omega\equal1.75$,
    yshift=-5em]

    \addplot +[blue,thick, no markers] 
        table[x=t,y=om8, col sep=comma] {xvel_gen.csv};

\nextgroupplot[xlabel=\large Time Step,
    ylabel=\large $u$,
    xmin=0, xmax=128,
    xtick={0,20,40,...,120},
    ymin=0.05,
    ymax=0.15,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\large$\Omega\equal2.0$,
    yshift=-5em]

    \addplot +[blue,thick, no markers] 
        table[x=t,y=om9, col sep=comma] {xvel_gen.csv};


\end{groupplot}
\end{tikzpicture}


\end{document}

==> yvel_cfd.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size= 4 by 2},height=7cm,width=8cm]
\nextgroupplot[xlabel=\large Time Step,
    ylabel=\large $v$,
    xmin=0, xmax=128,
    xtick={0,20,40,...,120},
    ymin=-0.2,
    ymax=0.2,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\Large$\Omega\equal0$]

    \addplot +[blue,thick, no markers] 
        table[x=t,y=om1, col sep=comma] {generative/figures/yvel_cfd.csv};

\nextgroupplot[xlabel=\large Time Step,
    ylabel=\large $v$,
    xmin=0, xmax=128,
    xtick={0,20,40,...,120},
    ymin=-0.2,
    ymax=0.2,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\Large$\Omega\equal1$,
    xshift=3em]

    \addplot +[blue,thick, no markers] 
        table[x=t,y=om5, col sep=comma] {generative/figures/yvel_cfd.csv};


\nextgroupplot[xlabel=\large Time Step,
    ylabel=\large $v$,
    xmin=0, xmax=128,
    xtick={0,20,40,...,120},
    ymin=-0.2,
    ymax=0.2,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\Large$\Omega\equal1.75$,
    xshift=3em]

    \addplot +[blue,thick, no markers] 
        table[x=t,y=om8, col sep=comma] {generative/figures/yvel_cfd.csv};

\nextgroupplot[xlabel=\large Time Step,
    ylabel=\large $v$,
    xmin=0, xmax=128,
    xtick={0,20,40,...,120},
    ymin=-0.2,
    ymax=0.2,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\Large$\Omega\equal2$,
    xshift=3em]

    \addplot +[blue,thick, no markers] 
        table[x=t,y=om9, col sep=comma] {generative/figures/yvel_cfd.csv};


\nextgroupplot[xlabel=\large Time Step,
    ylabel=\large $v$,
    xmin=0, xmax=128,
    xtick={0,20,40,...,120},
    ymin=-0.2,
    ymax=0.2,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\Large$\Omega\equal0$,
    yshift=-4em]

    \addplot +[red,thick, no markers] 
        table[x=t,y=om1, col sep=comma] {generative/figures/yvel_gen.csv};


\nextgroupplot[xlabel=\large Time Step,
    ylabel=\large $v$,
    xmin=0, xmax=128,
    xtick={0,20,40,...,120},
    ymin=-0.2,
    ymax=0.2,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\Large$\Omega\equal1$,
    yshift=-4em]

    \addplot +[red,thick, no markers] 
        table[x=t,y=om5, col sep=comma] {generative/figures/yvel_gen.csv};

\nextgroupplot[xlabel=\large Time Step,
    ylabel=\large $v$,
    xmin=0, xmax=128,
    xtick={0,20,40,...,120},
    ymin=-0.2,
    ymax=0.2,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\Large$\Omega\equal1.75$,
    yshift=-4em]

    \addplot +[red,thick, no markers] 
        table[x=t,y=om8, col sep=comma] {generative/figures/yvel_gen.csv};


\nextgroupplot[xlabel=\large Time Step,
    ylabel=\large $v$,
    xmin=0, xmax=128,
    xtick={0,20,40,...,120},
    ymin=-0.2,
    ymax=0.2,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\Large$\Omega\equal2$,
    yshift=-4em]

    \addplot +[red,thick, no markers] 
        table[x=t,y=om9, col sep=comma] {generative/figures/yvel_gen.csv};


\end{groupplot}
\end{tikzpicture}

==> yvel_gen.tex <==
\documentclass{standalone}
\usepackage{pgfplots, tikz}
% \pgfkeys{/pgf/number format/.cd,fixed,precision=3}


\usetikzlibrary{arrows}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{bayesnet}
\usetikzlibrary{fit}
\usetikzlibrary{matrix}
\usetikzlibrary{positioning}
\usetikzlibrary{intersections}
\usetikzlibrary{graphs}
\usetikzlibrary{calc}
\usetikzlibrary{patterns}
\usetikzlibrary{decorations.pathreplacing}
\usepgfplotslibrary{groupplots}

\pgfplotsset{compat=newest}

\pgfplotsset{every axis legend/.append style={legend cell align=left}}

\pgfmathdeclarefunction{gauss}{2}{%
  \pgfmathparse{1/(#2*sqrt(2*pi))*exp(-((x-#1)^2)/(2*#2^2))}%
}

\tikzset{
      value/.style={align=center, minimum height=8mm, minimum width=8mm, font={\small}, circle, draw=black},
      funct/.style={align=center, minimum height=8mm, minimum width=8mm, font={\small}, rectangle, draw=black, fill=white},
      arrow/.style={solid, thick, ->,>=stealth',shorten >=1pt},
      bracket/.style={decoration={brace},decorate, thick},
    }

\newcommand*{\equal}{=}
\begin{document}

\begin{tikzpicture}
\begin{groupplot}[group style={group size= 3 by 3},height=7cm,width=8cm]
\nextgroupplot[xlabel=\large Time Step,
    ylabel=\large $v$,
    xmin=0, xmax=128,
    xtick={0,20,40,...,120},
    ymin=-0.2,
    ymax=0.2,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\Large$\Omega\equal0$]

    \addplot +[blue,thick, no markers] 
        table[x=t,y=om1, col sep=comma] {yvel_gen.csv};

\nextgroupplot[xlabel=\large Time Step,
    ylabel=\large $v$,
    xmin=0, xmax=128,
    xtick={0,20,40,...,120},
    ymin=-0.2,
    ymax=0.2,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\Large$\Omega\equal0.25$,
    xshift=3em]

    \addplot +[blue,thick, no markers] 
        table[x=t,y=om2, col sep=comma] {yvel_gen.csv};

\nextgroupplot[xlabel=\large Time Step,
    ylabel=\large $v$,
    xmin=0, xmax=128,
    xtick={0,20,40,...,120},
    ymin=-0.2,
    ymax=0.2,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\Large$\Omega\equal0.5$,
    xshift=3em]

    \addplot +[blue,thick, no markers] 
        table[x=t,y=om3, col sep=comma] {yvel_gen.csv};

\nextgroupplot[xlabel=\large Time Step,
    ylabel=\large $v$,
    xmin=0, xmax=128,
    xtick={0,20,40,...,120},
    ymin=-0.2,
    ymax=0.2,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\Large$\Omega\equal0.75$,
    yshift=-5em]

    \addplot +[blue,thick, no markers] 
        table[x=t,y=om4, col sep=comma] {yvel_gen.csv};


\nextgroupplot[xlabel=\large Time Step,
    ylabel=\large $v$,
    xmin=0, xmax=128,
    xtick={0,20,40,...,120},
    ymin=-0.2,
    ymax=0.2,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\Large$\Omega\equal1$,
    yshift=-5em]

    \addplot +[blue,thick, no markers] 
        table[x=t,y=om5, col sep=comma] {yvel_gen.csv};

\nextgroupplot[xlabel=\large Time Step,
    ylabel=\large $v$,
    xmin=0, xmax=128,
    xtick={0,20,40,...,120},
    ymin=-0.2,
    ymax=0.2,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\Large$\Omega\equal1.25$,
    yshift=-5em]

    \addplot +[blue,thick, no markers] 
        table[x=t,y=om6, col sep=comma] {yvel_gen.csv};

\nextgroupplot[xlabel=\large Time Step,
    ylabel=\large $v$,
    xmin=0, xmax=128,
    xtick={0,20,40,...,120},
    ymin=-0.2,
    ymax=0.2,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\Large$\Omega\equal1.5$,
    yshift=-5em]

    \addplot +[blue,thick, no markers] 
        table[x=t,y=om7, col sep=comma] {yvel_gen.csv};


\nextgroupplot[xlabel=\large Time Step,
    ylabel=\large $v$,
    xmin=0, xmax=128,
    xtick={0,20,40,...,120},
    ymin=-0.2,
    ymax=0.2,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\Large$\Omega\equal1.75$,
    yshift=-5em]

    \addplot +[blue,thick, no markers] 
        table[x=t,y=om8, col sep=comma] {yvel_gen.csv};

\nextgroupplot[xlabel=\large Time Step,
    ylabel=\large $v$,
    xmin=0, xmax=128,
    xtick={0,20,40,...,120},
    ymin=-0.2,
    ymax=0.2,
    yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
    },
    title=\Large$\Omega\equal2.0$,
    yshift=-5em]

    \addplot +[blue,thick, no markers] 
        table[x=t,y=om9, col sep=comma] {yvel_gen.csv};


\end{groupplot}
\end{tikzpicture}


\end{document}
